Design and Analysis of a Nonlinear Parallel Mechanism Coupling for Dynamic Humanoid Legs

Humanoids increasingly demand lightweight leg mechanisms for agile, dynamic, and energy-efficient locomotion. Reducing distal inertia through proximal actuation has thus become a common design goal. Yet, compact transmissions that preserve torque capability and efficient force transmission remain hard to achieve. This paper presents a novel series-parallel leg design combining a knee parallel mechanism, an ankle parallel mechanism, and a nonlinear knee-ankle coupling where all actuators placed closer to the hip. As the knee flexes, the coupling passively assists ankle dorsiflexion for foot clearance and, as it extends it assists plantarflexion for push-off, redistributing ankle load through the knee transmission. We derive the coupling's nonlinear transmission models and validate them in simulation and on hardware. The design shows that the shared transmission lets both joints draw on each other's actuator capacity by easing the knee's peak torque demand under load and the ankle's peak speed demand during fast motion. With the leg's proximal actuator placement, the leg achieves an effective reflected mass of 0.37 kg at the foot for a 6 kg leg, demonstrating very low distal leg inertia for dynamic humanoid robots.

==> figures/knee_mechanism_annotated.pdf_tex <==
%% Creator: Inkscape 1.4.3 (1:1.4.3+202512261034+0d15f75042), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'knee_mechanism_annotated.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{131.45899963bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57052009)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{knee_mechanism_annotated.pdf}}%
    \put(0.77438205,0.26571663){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\small{l_b}$\end{tabular}}}}%
    \put(0.40013223,0.2265086){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\small{l_a}$\end{tabular}}}}%
    \put(0.0371153,0.088944){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\small{l_5}$\end{tabular}}}}%
    \put(0.26351562,0.35425315){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\small{l_6}$\end{tabular}}}}%
    \put(0.64669644,0.54002203){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\small{l_8}$\end{tabular}}}}%
    \put(0.86536726,0.43753312){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$l_4$\end{tabular}}}}%
    \put(0.57497847,0.33086891){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\small{l_7}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{knee_mechanism_annotated.pdf}}%
    \put(0.18768261,0.14841115){\color[rgb]{1,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\small{q_5}$\end{tabular}}}}%
    \put(0.05941746,0.25360264){\color[rgb]{1,0.39215686,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\small{q_6}$\end{tabular}}}}%
    \put(0.69857467,0.34279067){\color[rgb]{1,0.39215686,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\small{q_7}$\end{tabular}}}}%
    \put(0.91304861,0.3346791){\color[rgb]{0,0.78431373,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\small{q_4}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/mrm_distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=7.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{7.000000}{8.400000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.413000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.413000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.413000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369271in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{3.363707in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{3.363707in}{1.458330in}}%
\pgfpathlineto{\pgfqpoint{0.369271in}{1.458330in}}%
\pgfpathlineto{\pgfqpoint{0.369271in}{0.378089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725193in}{0.378089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725193in,y=0.280867in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154240in}{0.378089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.154240in,y=0.280867in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583288in}{0.378089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583288in,y=0.280867in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012335in}{0.378089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012335in,y=0.280867in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441383in}{0.378089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.441383in,y=0.280867in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870430in}{0.378089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870430in,y=0.280867in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299478in}{0.378089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299478in,y=0.280867in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866489in,y=0.138892in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean Reflected Mass $\bar{m}_u$ [$\mathrm{kg}$]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.369271in}{0.378089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216686in, y=0.344332in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.369271in}{0.617555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216686in, y=0.583798in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.369271in}{0.857021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216686in, y=0.823264in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.369271in}{1.096487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216686in, y=1.062729in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.369271in}{1.335953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216686in, y=1.302195in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161130in,y=0.918210in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Probability density [$\mathrm{kg}^{-1}$]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.369271in}{0.378089in}}{\pgfqpoint{2.994436in}{1.080241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.388235,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505382in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.505382in}{1.291332in}}%
\pgfpathlineto{\pgfqpoint{0.551521in}{1.291332in}}%
\pgfpathlineto{\pgfqpoint{0.551521in}{1.345184in}}%
\pgfpathlineto{\pgfqpoint{0.597660in}{1.345184in}}%
\pgfpathlineto{\pgfqpoint{0.597660in}{1.181384in}}%
\pgfpathlineto{\pgfqpoint{0.643800in}{1.181384in}}%
\pgfpathlineto{\pgfqpoint{0.643800in}{1.406890in}}%
\pgfpathlineto{\pgfqpoint{0.689939in}{1.406890in}}%
\pgfpathlineto{\pgfqpoint{0.689939in}{1.266650in}}%
\pgfpathlineto{\pgfqpoint{0.736078in}{1.266650in}}%
\pgfpathlineto{\pgfqpoint{0.736078in}{0.751689in}}%
\pgfpathlineto{\pgfqpoint{0.782217in}{0.751689in}}%
\pgfpathlineto{\pgfqpoint{0.782217in}{0.593498in}}%
\pgfpathlineto{\pgfqpoint{0.828356in}{0.593498in}}%
\pgfpathlineto{\pgfqpoint{0.828356in}{0.513842in}}%
\pgfpathlineto{\pgfqpoint{0.874496in}{0.513842in}}%
\pgfpathlineto{\pgfqpoint{0.874496in}{0.451014in}}%
\pgfpathlineto{\pgfqpoint{0.920635in}{0.451014in}}%
\pgfpathlineto{\pgfqpoint{0.920635in}{0.431942in}}%
\pgfpathlineto{\pgfqpoint{0.966774in}{0.431942in}}%
\pgfpathlineto{\pgfqpoint{0.966774in}{0.409503in}}%
\pgfpathlineto{\pgfqpoint{1.012913in}{0.409503in}}%
\pgfpathlineto{\pgfqpoint{1.012913in}{0.405016in}}%
\pgfpathlineto{\pgfqpoint{1.059053in}{0.405016in}}%
\pgfpathlineto{\pgfqpoint{1.059053in}{0.403894in}}%
\pgfpathlineto{\pgfqpoint{1.105192in}{0.403894in}}%
\pgfpathlineto{\pgfqpoint{1.105192in}{0.391552in}}%
\pgfpathlineto{\pgfqpoint{1.151331in}{0.391552in}}%
\pgfpathlineto{\pgfqpoint{1.151331in}{0.385943in}}%
\pgfpathlineto{\pgfqpoint{1.197470in}{0.385943in}}%
\pgfpathlineto{\pgfqpoint{1.197470in}{0.383699in}}%
\pgfpathlineto{\pgfqpoint{1.243610in}{0.383699in}}%
\pgfpathlineto{\pgfqpoint{1.243610in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.289749in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.289749in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.335888in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.335888in}{0.379211in}}%
\pgfpathlineto{\pgfqpoint{1.382027in}{0.379211in}}%
\pgfpathlineto{\pgfqpoint{1.382027in}{0.379211in}}%
\pgfpathlineto{\pgfqpoint{1.428166in}{0.379211in}}%
\pgfpathlineto{\pgfqpoint{1.428166in}{0.379211in}}%
\pgfpathlineto{\pgfqpoint{1.474306in}{0.379211in}}%
\pgfpathlineto{\pgfqpoint{1.474306in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.520445in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.520445in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.566584in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.566584in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.612723in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.612723in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.658863in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.658863in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.705002in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.705002in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.751141in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.751141in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.797280in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.797280in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.843420in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.843420in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.889559in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.889559in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.935698in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.935698in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.981837in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.981837in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.027977in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.027977in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.074116in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.074116in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.120255in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.120255in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.166394in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.166394in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.212533in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.212533in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.258673in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.258673in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.304812in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.304812in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.350951in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.350951in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.397090in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.397090in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.443230in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.443230in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.489369in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.489369in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.535508in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.535508in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.581647in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.581647in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.627787in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.627787in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.673926in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.673926in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.720065in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.720065in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.766204in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.766204in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.812343in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.812343in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.858483in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.858483in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.904622in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.904622in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.950761in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.950761in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.996900in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.996900in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{3.043040in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{3.043040in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{3.089179in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{3.089179in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{3.135318in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{3.135318in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{3.181457in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{3.181457in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{3.227597in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{3.227597in}{0.378089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.369271in}{0.378089in}}{\pgfqpoint{2.994436in}{1.080241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505382in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.505382in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.551521in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.551521in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.597660in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.597660in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.643800in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.643800in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.689939in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.689939in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.736078in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.736078in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.782217in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.782217in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.828356in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.828356in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.874496in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.874496in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.920635in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.920635in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.966774in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.966774in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.012913in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.012913in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.059053in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.059053in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.105192in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.105192in}{0.421028in}}%
\pgfpathlineto{\pgfqpoint{1.151331in}{0.421028in}}%
\pgfpathlineto{\pgfqpoint{1.151331in}{0.841133in}}%
\pgfpathlineto{\pgfqpoint{1.197470in}{0.841133in}}%
\pgfpathlineto{\pgfqpoint{1.197470in}{1.192767in}}%
\pgfpathlineto{\pgfqpoint{1.243610in}{1.192767in}}%
\pgfpathlineto{\pgfqpoint{1.243610in}{1.099927in}}%
\pgfpathlineto{\pgfqpoint{1.289749in}{1.099927in}}%
\pgfpathlineto{\pgfqpoint{1.289749in}{0.878269in}}%
\pgfpathlineto{\pgfqpoint{1.335888in}{0.878269in}}%
\pgfpathlineto{\pgfqpoint{1.335888in}{0.713477in}}%
\pgfpathlineto{\pgfqpoint{1.382027in}{0.713477in}}%
\pgfpathlineto{\pgfqpoint{1.382027in}{0.645007in}}%
\pgfpathlineto{\pgfqpoint{1.428166in}{0.645007in}}%
\pgfpathlineto{\pgfqpoint{1.428166in}{0.614833in}}%
\pgfpathlineto{\pgfqpoint{1.474306in}{0.614833in}}%
\pgfpathlineto{\pgfqpoint{1.474306in}{0.603228in}}%
\pgfpathlineto{\pgfqpoint{1.520445in}{0.603228in}}%
\pgfpathlineto{\pgfqpoint{1.520445in}{0.566092in}}%
\pgfpathlineto{\pgfqpoint{1.566584in}{0.566092in}}%
\pgfpathlineto{\pgfqpoint{1.566584in}{0.547524in}}%
\pgfpathlineto{\pgfqpoint{1.612723in}{0.547524in}}%
\pgfpathlineto{\pgfqpoint{1.612723in}{0.517351in}}%
\pgfpathlineto{\pgfqpoint{1.658863in}{0.517351in}}%
\pgfpathlineto{\pgfqpoint{1.658863in}{0.527795in}}%
\pgfpathlineto{\pgfqpoint{1.705002in}{0.527795in}}%
\pgfpathlineto{\pgfqpoint{1.705002in}{0.525474in}}%
\pgfpathlineto{\pgfqpoint{1.751141in}{0.525474in}}%
\pgfpathlineto{\pgfqpoint{1.751141in}{0.477893in}}%
\pgfpathlineto{\pgfqpoint{1.797280in}{0.477893in}}%
\pgfpathlineto{\pgfqpoint{1.797280in}{0.480214in}}%
\pgfpathlineto{\pgfqpoint{1.843420in}{0.480214in}}%
\pgfpathlineto{\pgfqpoint{1.843420in}{0.473251in}}%
\pgfpathlineto{\pgfqpoint{1.889559in}{0.473251in}}%
\pgfpathlineto{\pgfqpoint{1.889559in}{0.470930in}}%
\pgfpathlineto{\pgfqpoint{1.935698in}{0.470930in}}%
\pgfpathlineto{\pgfqpoint{1.935698in}{0.450041in}}%
\pgfpathlineto{\pgfqpoint{1.981837in}{0.450041in}}%
\pgfpathlineto{\pgfqpoint{1.981837in}{0.455844in}}%
\pgfpathlineto{\pgfqpoint{2.027977in}{0.455844in}}%
\pgfpathlineto{\pgfqpoint{2.027977in}{0.440757in}}%
\pgfpathlineto{\pgfqpoint{2.074116in}{0.440757in}}%
\pgfpathlineto{\pgfqpoint{2.074116in}{0.430312in}}%
\pgfpathlineto{\pgfqpoint{2.120255in}{0.430312in}}%
\pgfpathlineto{\pgfqpoint{2.120255in}{0.426831in}}%
\pgfpathlineto{\pgfqpoint{2.166394in}{0.426831in}}%
\pgfpathlineto{\pgfqpoint{2.166394in}{0.431473in}}%
\pgfpathlineto{\pgfqpoint{2.212533in}{0.431473in}}%
\pgfpathlineto{\pgfqpoint{2.212533in}{0.417547in}}%
\pgfpathlineto{\pgfqpoint{2.258673in}{0.417547in}}%
\pgfpathlineto{\pgfqpoint{2.258673in}{0.412905in}}%
\pgfpathlineto{\pgfqpoint{2.304812in}{0.412905in}}%
\pgfpathlineto{\pgfqpoint{2.304812in}{0.404781in}}%
\pgfpathlineto{\pgfqpoint{2.350951in}{0.404781in}}%
\pgfpathlineto{\pgfqpoint{2.350951in}{0.402460in}}%
\pgfpathlineto{\pgfqpoint{2.397090in}{0.402460in}}%
\pgfpathlineto{\pgfqpoint{2.397090in}{0.404781in}}%
\pgfpathlineto{\pgfqpoint{2.443230in}{0.404781in}}%
\pgfpathlineto{\pgfqpoint{2.443230in}{0.403621in}}%
\pgfpathlineto{\pgfqpoint{2.489369in}{0.403621in}}%
\pgfpathlineto{\pgfqpoint{2.489369in}{0.403621in}}%
\pgfpathlineto{\pgfqpoint{2.535508in}{0.403621in}}%
\pgfpathlineto{\pgfqpoint{2.535508in}{0.403621in}}%
\pgfpathlineto{\pgfqpoint{2.581647in}{0.403621in}}%
\pgfpathlineto{\pgfqpoint{2.581647in}{0.395497in}}%
\pgfpathlineto{\pgfqpoint{2.627787in}{0.395497in}}%
\pgfpathlineto{\pgfqpoint{2.627787in}{0.397818in}}%
\pgfpathlineto{\pgfqpoint{2.673926in}{0.397818in}}%
\pgfpathlineto{\pgfqpoint{2.673926in}{0.393176in}}%
\pgfpathlineto{\pgfqpoint{2.720065in}{0.393176in}}%
\pgfpathlineto{\pgfqpoint{2.720065in}{0.393176in}}%
\pgfpathlineto{\pgfqpoint{2.766204in}{0.393176in}}%
\pgfpathlineto{\pgfqpoint{2.766204in}{0.396658in}}%
\pgfpathlineto{\pgfqpoint{2.812343in}{0.396658in}}%
\pgfpathlineto{\pgfqpoint{2.812343in}{0.388534in}}%
\pgfpathlineto{\pgfqpoint{2.858483in}{0.388534in}}%
\pgfpathlineto{\pgfqpoint{2.858483in}{0.397818in}}%
\pgfpathlineto{\pgfqpoint{2.904622in}{0.397818in}}%
\pgfpathlineto{\pgfqpoint{2.904622in}{0.392016in}}%
\pgfpathlineto{\pgfqpoint{2.950761in}{0.392016in}}%
\pgfpathlineto{\pgfqpoint{2.950761in}{0.392016in}}%
\pgfpathlineto{\pgfqpoint{2.996900in}{0.392016in}}%
\pgfpathlineto{\pgfqpoint{2.996900in}{0.390855in}}%
\pgfpathlineto{\pgfqpoint{3.043040in}{0.390855in}}%
\pgfpathlineto{\pgfqpoint{3.043040in}{0.387374in}}%
\pgfpathlineto{\pgfqpoint{3.089179in}{0.387374in}}%
\pgfpathlineto{\pgfqpoint{3.089179in}{0.386213in}}%
\pgfpathlineto{\pgfqpoint{3.135318in}{0.386213in}}%
\pgfpathlineto{\pgfqpoint{3.135318in}{0.379250in}}%
\pgfpathlineto{\pgfqpoint{3.181457in}{0.379250in}}%
\pgfpathlineto{\pgfqpoint{3.181457in}{0.383892in}}%
\pgfpathlineto{\pgfqpoint{3.227597in}{0.383892in}}%
\pgfpathlineto{\pgfqpoint{3.227597in}{0.378089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.369271in}{0.378089in}}{\pgfqpoint{2.994436in}{1.080241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.235294,0.682353,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505382in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.505382in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.551521in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.551521in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.597660in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.597660in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.643800in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.643800in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.689939in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.689939in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.736078in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.736078in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.782217in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.782217in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.828356in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.828356in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.874496in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.874496in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.920635in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.920635in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.966774in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.966774in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.012913in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.012913in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.059053in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.059053in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.105192in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.105192in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.151331in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.151331in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.197470in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.197470in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.243610in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.243610in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.289749in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.289749in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.335888in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.335888in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.382027in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.382027in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.428166in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.428166in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.474306in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.474306in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.520445in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.520445in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.566584in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.566584in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.612723in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.612723in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.658863in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.658863in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.705002in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.705002in}{0.439326in}}%
\pgfpathlineto{\pgfqpoint{1.751141in}{0.439326in}}%
\pgfpathlineto{\pgfqpoint{1.751141in}{0.666458in}}%
\pgfpathlineto{\pgfqpoint{1.797280in}{0.666458in}}%
\pgfpathlineto{\pgfqpoint{1.797280in}{0.863529in}}%
\pgfpathlineto{\pgfqpoint{1.843420in}{0.863529in}}%
\pgfpathlineto{\pgfqpoint{1.843420in}{0.950374in}}%
\pgfpathlineto{\pgfqpoint{1.889559in}{0.950374in}}%
\pgfpathlineto{\pgfqpoint{1.889559in}{1.013837in}}%
\pgfpathlineto{\pgfqpoint{1.935698in}{1.013837in}}%
\pgfpathlineto{\pgfqpoint{1.935698in}{1.036105in}}%
\pgfpathlineto{\pgfqpoint{1.981837in}{1.036105in}}%
\pgfpathlineto{\pgfqpoint{1.981837in}{1.087321in}}%
\pgfpathlineto{\pgfqpoint{2.027977in}{1.087321in}}%
\pgfpathlineto{\pgfqpoint{2.027977in}{1.021631in}}%
\pgfpathlineto{\pgfqpoint{2.074116in}{1.021631in}}%
\pgfpathlineto{\pgfqpoint{2.074116in}{0.870209in}}%
\pgfpathlineto{\pgfqpoint{2.120255in}{0.870209in}}%
\pgfpathlineto{\pgfqpoint{2.120255in}{0.717674in}}%
\pgfpathlineto{\pgfqpoint{2.166394in}{0.717674in}}%
\pgfpathlineto{\pgfqpoint{2.166394in}{0.598541in}}%
\pgfpathlineto{\pgfqpoint{2.212533in}{0.598541in}}%
\pgfpathlineto{\pgfqpoint{2.212533in}{0.557346in}}%
\pgfpathlineto{\pgfqpoint{2.258673in}{0.557346in}}%
\pgfpathlineto{\pgfqpoint{2.258673in}{0.502789in}}%
\pgfpathlineto{\pgfqpoint{2.304812in}{0.502789in}}%
\pgfpathlineto{\pgfqpoint{2.304812in}{0.460481in}}%
\pgfpathlineto{\pgfqpoint{2.350951in}{0.460481in}}%
\pgfpathlineto{\pgfqpoint{2.350951in}{0.424852in}}%
\pgfpathlineto{\pgfqpoint{2.397090in}{0.424852in}}%
\pgfpathlineto{\pgfqpoint{2.397090in}{0.401471in}}%
\pgfpathlineto{\pgfqpoint{2.443230in}{0.401471in}}%
\pgfpathlineto{\pgfqpoint{2.443230in}{0.382543in}}%
\pgfpathlineto{\pgfqpoint{2.489369in}{0.382543in}}%
\pgfpathlineto{\pgfqpoint{2.489369in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.535508in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.535508in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.581647in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.581647in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.627787in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.627787in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.673926in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.673926in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.720065in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.720065in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.766204in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.766204in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.812343in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.812343in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.858483in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.858483in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.904622in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.904622in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.950761in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.950761in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.996900in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{2.996900in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{3.043040in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{3.043040in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{3.089179in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{3.089179in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{3.135318in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{3.135318in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{3.181457in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{3.181457in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{3.227597in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{3.227597in}{0.378089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369271in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{0.369271in}{1.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363707in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{3.363707in}{1.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369271in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{3.363707in}{0.378089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369271in}{1.458330in}}%
\pgfpathlineto{\pgfqpoint{3.363707in}{1.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228364in}{0.973840in}}%
\pgfpathlineto{\pgfqpoint{3.295652in}{0.973840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.315096in}{0.973840in}}{\pgfqpoint{3.315096in}{0.993284in}}%
\pgfpathlineto{\pgfqpoint{3.315096in}{1.390274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.315096in}{1.409719in}}{\pgfqpoint{3.295652in}{1.409719in}}%
\pgfpathlineto{\pgfqpoint{2.228364in}{1.409719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.208919in}{1.409719in}}{\pgfqpoint{2.208919in}{1.390274in}}%
\pgfpathlineto{\pgfqpoint{2.208919in}{0.993284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.208919in}{0.973840in}}{\pgfqpoint{2.228364in}{0.973840in}}%
\pgfpathlineto{\pgfqpoint{2.228364in}{0.973840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.388235,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247808in}{1.302774in}}%
\pgfpathlineto{\pgfqpoint{2.442253in}{1.302774in}}%
\pgfpathlineto{\pgfqpoint{2.442253in}{1.370830in}}%
\pgfpathlineto{\pgfqpoint{2.247808in}{1.370830in}}%
\pgfpathlineto{\pgfqpoint{2.247808in}{1.302774in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.520030in,y=1.302774in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Our design}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247808in}{1.167204in}}%
\pgfpathlineto{\pgfqpoint{2.442253in}{1.167204in}}%
\pgfpathlineto{\pgfqpoint{2.442253in}{1.235259in}}%
\pgfpathlineto{\pgfqpoint{2.247808in}{1.235259in}}%
\pgfpathlineto{\pgfqpoint{2.247808in}{1.167204in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.520030in,y=1.167204in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MIT Humanoid}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.235294,0.682353,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247808in}{1.031633in}}%
\pgfpathlineto{\pgfqpoint{2.442253in}{1.031633in}}%
\pgfpathlineto{\pgfqpoint{2.442253in}{1.099688in}}%
\pgfpathlineto{\pgfqpoint{2.247808in}{1.099688in}}%
\pgfpathlineto{\pgfqpoint{2.247808in}{1.031633in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.520030in,y=1.031633in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Kangaroo}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

